A selection of hot subluminous stars in the GALEX survey II. Subdwarf atmospheric parameters

We present an update of our low-resolution spectroscopic follow-up and model atmosphere analysis of hot subdwarf stars from the Galaxy Evolution Explorer (GALEX) survey. Targets were selected on the basis of colour indices calculated from the GALEX GR6 N_UV, Guide Star Catalogue (GSC2.3.2) V and the Two Micron All Sky Survey (2MASS) J and H photometry. High signal-to-noise ratio spectra were obtained at the European Southern Observatory (ESO) and the Kitt Peak National Observatory (KPNO) over the course of three years. Detailed H, He and CNO abundance analysis helped us improve our T_eff, log g and He abundance determination and to constrain CNO abundances. We processed 191 observations of 180 targets and found 124 sdB and 42 sdO stars in this sample while some blue horizontal branch stars were also found in this programme. With quantitative binary decomposition of 29 composite spectra we investigated the incidence of A, F and G type companions. The incidence of late G and K type companions and their effects on subdwarf atmospheric parameters were also examined.

==> (inline-0) <==
\begin{tabular}{l|cccllr@{.}lr@{.}lr@{.}lr@{.}lcrr|ll}
\hline
\multicolumn{1}{c|}{${\rm GALEXJ}$} & ${\rm Type}$   & $N_{\rm UV}$ & $V$ &\multicolumn{1}{c}{${\rm T}_{\rm eff}$}    & \multicolumn{1}{c}{$\log g$}
&\multicolumn{8}{c}{${\rm Abundances,\ }[{\rm X/H}]_\bullet
 {\rm\ or\ [Fe/H]}$}&\multicolumn{1}{c}{${\rm E}(B-V)$} &\multicolumn{1}{c}{$V-J$}&\multicolumn{1}{c|}{$J-H$}&${\rm Comments}$&${\rm Other\ name}$\\
\cline{7-14}                &    & ${\rm (mag)}$ & ${\rm (mag)}$&\multicolumn{1}{c}{${\rm (K)}$}
&\multicolumn{1}{c}{${\rm (cm\ s}^{-2}{\rm )}$} &\multicolumn{2}{c}{${\rm He}$}  &
\multicolumn{2}{c}{${\rm C}$} & \multicolumn{2}{c}{${\rm N}$}
&\multicolumn{2}{c}{${\rm O}$}& ${\rm (mag)}$ &${\rm (mag)}$&${\rm (mag)}$& &\\
\hline
{\bf 003531.98$+$245917.22}  &{\bf sdB}    &$13.61$&$14.16$&$35230^{+\ 740}_{-\ 700}$&$5.66^{+0.07}_{-0.15}$&$-2$&$91>$               &$-4$&$94>$               &$-4$&$45>$               &$-4$&$19>$          & 0.02 &$-0.474$&$-0.152$& & PG 0032+247         \\
{\bf 003639.99$+$375553.37}  &{\bf sdB}    &$12.75$&$14.07$&$38970^{+\ 500}_{-1330}$ &$5.89^{+0.10}_{-0.09}$&$-3$&$20>$               &$-5$&$10>$               &$-4$&$00>$               &$-4$&$79>$          & 0.01 &$-0.709$&$-0.097$& & FBS 0033+376        \\
{\bf 004729.22$+$095855.69}  &{\bf sdB}    &$10.44$&$10.24$&$24650^{+\ 590}_{-\ 200}$&$5.38^{+0.03}_{-0.05}$&$-2$&$42^{+0.20}_{-0.07}$&$-3$&$87^{+0.33}_{-0.44}$&$-3$&$88^{+0.27}_{-0.59}$&$-3$&$81>$          & 0.01 &$-0.576$&$-0.123$&\#7,t & HD 4539        \\
     004729.22$+$095855.69   &$\dots$      &$\dots$&$\dots$&$24000^{+\ 180}_{-\ 380}$&$5.21^{+0.03}_{-0.04}$&$-2$&$25^{+0.07}_{-0.09}$&$-3$&$89^{+0.13}_{-0.22}$&$-3$&$67^{+0.14}_{-0.26}$&$-3$&$92>$          & 0.00 &$\dots$ &$\dots$ &M,t & HD 4539          \\
{\bf 004759.62$+$033742.88A} &{\bf sdB}    &$11.86$&$12.39$&$38620^{+2250}_{-\ 970}$ &$6.14^{+0.22}_{-0.18}$&$-2$&$63^{+0.44}_{-1.17}$&$-4$&$69>$               &$-3$&$61>$               &$-4$&$13>$          & 0.00 & $0.510$&$0.251$ &\#7 & PB 6168          \\
     004759.62$+$033742.88B  &     F6V     &       &       &$6140$                   &$4.14$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.55$}                                                         & 0.00 &$(0.583)$&$(0.244)$&M &                  \\
{\bf 004917.26$+$205640.85}  &{\bf sdB}    &$13.68$&$14.72$&$27520^{+\ 500}_{-\ 450}$&$5.55^{+0.07}_{-0.06}$&$-2$&$48^{+0.16}_{-0.23}$&$-4$&$16>$               &$-4$&$05^{+0.35}_{-0.58}$&$-4$&$11>$          & 0.00 &$-0.371$&$-0.062$&\#7,s & PG 0046+207    \\
\vspace{-2mm}\\
{\bf 005956.67$+$154413.75}  &{\bf sdB}    &$11.95$&$12.27$&$33530^{+\ 190}_{-\ 310}$&$5.83^{+0.04}_{-0.05}$&$-1$&$69^{+0.06}_{-0.04}$&$-4$&$56>$               &$-3$&$96>$               &$-4$&$73>$          & 0.00 &$-0.426$&$-0.122$&\#7,t,r & PHL 932      \\
{\bf 011103.81$+$194743.73}  &{\bf sdO}    &$13.35$&$14.46$&$42780^{+\ 540}_{-\ 820}$&$5.87^{+0.09}_{-0.07}$&$-2$&$27^{+0.17}_{-0.17}$&$-4$&$77>$               &$-3$&$51>$               &$-4$&$28>$          & 0.00 &$-0.846$&$-0.193$&\#7 & PG 0108+195      \\
{\bf 011525.92$+$192249.86A} &{\bf sdB}    &$13.10$&$13.09$&$31060^{+\ 680}_{-\ 650}$&$6.12^{+0.20}_{-0.16}$&$-2$&$57>$               &$-4$&$02>$               &$-3$&$68>$               &$-3$&$48>$          & 0.03 &$0.428$ &$0.086$ &\#7 & CHSS 3354        \\
     011525.92$+$192249.86B  &     F2V     &       &       &$6710$                   &$4.38$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.39$}                                                         &       &$(0.364)$&$(0.000)$&M &                  \\
{\bf 011554.22$+$261401.11}  &{\bf He-sdO} &$13.84$&$14.51$&$54410^{+4750}_{-\ 640}$ &$5.89^{+0.17}_{-0.24}$& $0$&$10^{+0.60}_{-0.06}$&$-3$&$10^{+0.29}_{-0.79}$&$-2$&$44>$               &$-2$&$15>$          & 0.10 &$-0.468$&$-0.082$& & PG 0113+259         \\
{\bf 011627.22$+$060314.22A} &{\bf sdB}    &$13.58$&$13.24$&$35310^{+\ 620}_{-\ 380}$&$6.08^{+0.24}_{-0.05}$&$-1$&$70^{+0.13}_{-0.13}$&$-3$&$55>$               &$-4$&$80^{+1.18}_{-0.66}$&$-3$&$74>$          & 0.06 &$0.926$ &$0.169$ &\#7 & PB  6355         \\
     011627.22$+$060314.22B  &     F6V     &       &       &$6170$                   &$4.09$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.15$}                                                         &       &$(0.735)$&$(0.177)$&M &                  \\
\vspace{-2mm}\\
{\bf 011928.88$+$490109.39}  &{\bf He-sdO} &$12.63$&$13.56$&$43720^{+\ 510}_{-\ 500}$&$5.86^{+0.07}_{-0.21}$& $0$&$16^{+0.44}_{-0.05}$&$-2$&$95>$               &$-2$&$76^{+0.92}_{-0.21}$&$-2$&$36>$          & 0.04 &$-0.244$&$-0.257$&C\&N &                 \\
{\bf 014307.50$-$383316.30}  &{\bf He-sdO} &$11.79$&$13.00$&$45090^{+8070}_{-\ 140}$ &$5.64^{+0.06}_{-0.58}$& $1$&$00^{+0.33}_{-0.36}$&$-2$&$07^{+1.25}_{-0.11}$&$-2$&$57^{+1.19}_{-0.59}$&$-1$&$87>$          & 0.03 &$-0.771$&$-0.074$&\#7,C\&N & SB 705      \\
{\bf 015421.98$+$490521.91}  &{\bf sdB}    &$13.10$&$13.51$&$32100^{+\ 410}_{-\ 240}$&$5.50^{+0.32}_{-0.02}$&$-1$&$98^{+0.15}_{-0.08}$&$-4$&$67>$               &$-4$&$20>$               &$-4$&$86>$          & 0.07 &$-0.332$&$0.096$ & & LSPM J0154+4905     \\
{\bf 020447.14$+$272903.69A} &{\bf sdB}    &$13.41$&$13.84$&$29260^{+1320}_{-\ 630}$ &$5.62^{+0.14}_{-0.16}$&$-2$&$34^{+0.35}_{-0.64}$&$-3$&$15>$               &$-3$&$20>$               &$-3$&$25>$          & 0.05 &$0.335$ &$0.229$ &d &                    \\
     020447.14$+$272903.69B  &    G0IV     &       &       &$5500$                   &$3.08$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-1.12$}                                                         &       &$(0.137)$&$(0.233)$&M &                  \\    
{\bf 020656.08$+$143857.08}  &{\bf sdB}    &$13.79$&$13.41$&$30310^{+\ 660}_{-\  80}$&$5.77^{+0.05}_{-0.06}$&$-2$&$61^{+0.15}_{-0.24}$&$-4$&$04>$               &$-4$&$47^{+0.33}_{-0.61}$&$-4$&$59>$          & 0.04 &$-0.464$&$-0.102$&\#7,ca & CHSS 3497     \\
\vspace{-2mm}\\
{\bf 021021.86$+$083058.90A} &{\bf sdB}    &$13.80$&$13.40$&$34430^{+1380}_{-\ 990}$ &$5.74^{+0.27}_{-0.17}$&$-1$&$41^{+0.21}_{-0.26}$&$-3$&$74>$               &$-4$&$15>$               &$-3$&$50>$          & 0.03 &$0.566$ &$0.150$&\#7,r &                 \\
     021021.86$+$083058.90B  &    F2IV     &       &       &$6580$                   &$4.19$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.34$}                                                         &       &$(0.610)$&$(0.145)$&M &                  \\   
{\bf 021618.94$+$275900.81}  &{\bf sdB}    &$13.79$&$13.55$&$25480^{+\ 450}_{-\ 340}$&$5.35^{+0.04}_{-0.05}$&$-2$&$81^{+0.19}_{-0.23}$&$-3$&$88>$               &$-3$&$99^{+0.35}_{-0.45}$&$-3$&$33>$          & 0.03 &$-0.321$&$-0.127$&na &                   \\
{\bf 022454.87$+$010938.81A} &{\bf sdB}    &$12.27$&$12.32$&$28000^{+1020}_{-\ 590}$ &$5.45^{+0.18}_{-0.10}$&$-2$&$54>$               &$-3$&$24>$               &$-3$&$74>$               &$-3$&$59>$          & 0.05 &$0.684$ &$0.173$ &\#7,s &                \\
     022454.87$+$010938.81B  &     F4V     &       &       &$6430$                   &$4.00$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.53$}                                                         &       &$(0.564)$&$(0.165)$&M &                  \\
{\bf 022512.44$+$234822.36}  &{\bf sdO}    &$13.02$&$13.94$&$46670^{+1350}_{-1760}$  &$5.83^{+0.10}_{-0.12}$&$-2$&$18^{+0.24}_{-0.24}$&$-4$&$72>$               &$-4$&$03>$               &$-3$&$42>$          & 0.13 &$-0.429$&$-0.092$&\#7,ca & HS 0222+2334  \\
{\bf 023251.96$+$441124.96}  &{\bf sdB}    &$13.74$&$14.30$&$33260^{+\ 420}_{-\ 380}$&$5.73^{+0.09}_{-0.10}$&$-1$&$70^{+0.08}_{-0.12}$&$-4$&$94>$               &$-4$&$19>$               &$-4$&$37>$          & 0.06 &$-0.555$&$-0.108$&na,r,rv & FBS 0229+439 \\
\vspace{-2mm}\\
{\bf 025023.70$-$040611.00}  &{\bf sdB}    &$13.43$&$13.02$&$28560^{+\ 930}_{-\ 370}$&$5.67^{+0.11}_{-0.09}$&$-2$&$56^{+0.25}_{-0.35}$&$-3$&$49>$               &$-3$&$89^{+0.38}_{-0.73}$&$-3$&$68>$          & 0.17 &$-0.824$&$0.268$ &\#7 & HE 0247-0418     \\
{\bf 031738.02$+$144624.00}  &{\bf He-sdO} &$12.97$&$12.67$&$47520^{+1030}_{-\ 820}$ &$5.96^{+0.15}_{-0.19}$& $0$&$90^{+0.17}_{-0.21}$&$-2$&$25^{+1.18}_{-0.20}$&$-2$&$38^{+0.86}_{-0.76}$&$-1$&$54>$          & 0.15 &$-0.170$&$-0.074$&\#7,C\&N & PG 0314+146 \\
{\bf 031738.02$+$144624.00}  &$\dots$      &$\dots$&$\dots$&$45310^{+1610}_{-1410}$  &$5.74^{+0.27}_{-0.47}$& $0$&$34^{+0.76}_{-0.10}$&$-2$&$50^{+1.19}_{-0.53}$&$-2$&$55^{+1.18}_{-0.68}$&$-1$&$62>$          & 0.20 &$\dots$ &$\dots$ & \#11,C\&N& PG 0314+146\\
{\bf 032139.63$+$472718.83}  &{\bf sdB}    &$11.91$&$11.70$&$27990^{+\ 460}_{-\ 400}$&$5.34^{+0.07}_{-0.07}$&$-2$&$52^{+0.17}_{-0.22}$&$-3$&$94>$               &$-4$&$30>$               &$-3$&$88>$          & 0.00 &$-0.107$&$-0.052$ &RV\footnote[1]{\citet{kawka10}},s,t & TYC 3315-1807-1  \\
{\bf 040105.31$-$322346.01}  &{\bf sdB}    &$11.03$&$11.20$&$30490^{+\ 250}_{-\ 220}$&$5.71^{+0.06}_{-0.04}$&$-1$&$92^{+0.06}_{-0.04}$&$-4$&$17^{+0.27}_{-0.41}$&$-3$&$93^{+0.21}_{-0.27}$&$-4$&$62>$          & 0.05 &$-0.594$&$-0.143$&\#7 & CD$-$32 1567     \\
{\bf 040105.31$-$322346.01}  &$\dots$      &$\dots$&$\dots$&$27050^{+1170}_{-1060}$  &$5.35^{+0.17}_{-0.17}$&$-1$&$81^{+0.25}_{-0.27}$&$-3$&$53>$               &$-3$&$07>$               &$-3$&$10>$          & 0.00 &$\dots$  & $\dots$&\#11,rv & CD$-$32 1567\\
\vspace{-2mm}\\
{\bf 042034.80$+$012041.00}  &{\bf He-sdO} &$12.51$&$12.52$&$46050^{+\ 910}_{-\ 510}$&$5.97^{+0.16}_{-0.11}$& $0$&$97^{+0.12}_{-0.22}$&$-1$&$59^{+0.93}_{-0.14}$&$-2$&$21^{+0.83}_{-0.76}$&$-1$&$80>$          & 0.09 &$-0.435$&$-0.140$&\#7,C\&N &             \\
{\bf 050018.90$+$091204.60}  &{\bf sdB}    &$13.67$&$14.63$&$36270^{+\ 490}_{-1130}$ &$5.75^{+0.15}_{-0.13}$&$-1$&$46^{+0.14}_{-0.15}$&$-3$&$96>$               &$-3$&$40>$               &$-4$&$06>$          & 0.17 &$-0.083$&$-0.238$&\#7,rv & HS 0457+0907  \\
{\bf 050720.16$-$280224.80}  &{\bf sdB}    &$11.94$&$12.39$&$29840^{+\ 180}_{-\ 200}$&$5.61^{+0.03}_{-0.06}$&$-2$&$44^{+0.11}_{-0.14}$&$-4$&$54>$               &$-4$&$70^{+0.41}_{-1.04}$&$-4$&$46>$          & 0.09 &$1.304$ &$0.214$ &\#7,ca,t & HE 0505-2806\\
{\bf 050720.16$-$280224.80}  & $\dots$     &$\dots$&$\dots$&$25710^{+3450}_{-1450}$  &$5.28^{+0.40}_{-0.26}$&$-1$&$70>$               &$-2$&$87>$               &$-2$&$43>$               &$-2$&$07>$          & 0.00 &$\dots$ &$\dots$ &\#11,ca,c,t & HE 0505-2806 \\
{\bf 050720.16$-$280224.80}  & $\dots$     &$\dots$&$\dots$&$26070^{+2430}_{-1040}$  &$5.36^{+0.22}_{-0.31}$&$-2$&$13^{+0.49}_{-0.98}$&$-2$&$97>$               &$-3$&$12>$               &$-2$&$47>$          & 0.15 &$\dots$ &$\dots$ &\#11,ca,c,t & HE 0505-2806 \\
\hline
\end{tabular}
\begin{tabular}{l|cccllr@{.}lr@{.}lr@{.}lr@{.}lcrr|ll}
\hline
\multicolumn{1}{c|}{${\rm GALEXJ}$} & ${\rm Type}$   & $N_{\rm UV}$ & $V$ &\multicolumn{1}{c}{${\rm T}_{\rm eff}$}    & \multicolumn{1}{c}{$\log g$}
&\multicolumn{8}{c}{${\rm Abundances,\ }[{\rm X/H}]_\bullet
 {\rm\ or\ [Fe/H]}$}&\multicolumn{1}{c}{${\rm E}(B-V)$} &\multicolumn{1}{c}{$V-J$}&\multicolumn{1}{c|}{$J-H$}&${\rm Comments}$&${\rm Other\ name}$\\
\cline{7-14}                &    & ${\rm (mag)}$ & ${\rm (mag)}$&\multicolumn{1}{c}{${\rm (K)}$}
&\multicolumn{1}{c}{${\rm (cm\ s}^{-2}{\rm )}$} &\multicolumn{2}{c}{${\rm He}$}  &
\multicolumn{2}{c}{${\rm C}$} & \multicolumn{2}{c}{${\rm N}$}
&\multicolumn{2}{c}{${\rm O}$}& ${\rm (mag)}$ &${\rm (mag)}$&${\rm (mag)}$& &\\
\hline
{\bf 050735.80$+$034815.00}  &{\bf sdB}    &$13.82$&$14.42$&$23990^{+\ 630}_{-\ 610}$&$5.42^{+0.08}_{-0.11}$&$-3$&$05^{+0.48}_{-0.78}$&$-3$&$95>$               &$-3$&$29>$               &$-2$&$87>$               & 0.10 &$-0.205$&$0.005$ &\#7,rv &                  \\
{\bf 055542.07$+$640812.60}  &{\bf sdO}    &$13.07$&$13.33$&$45600^{+\ 770}_{-3380}$ &$5.73^{+0.04}_{-0.39}$&$-2$&$59^{+0.45}_{-0.29}$&$-4$&$49>$               &$-3$&$80>$               &$-4$&$06>$               &\multicolumn{1}{r}{$<$0.22$\quad$}&$-0.381$&$-0.097$&f,b,na & FBS 0550+641     \\
{\bf 061325.26$+$342053.09}  &{\bf sdB}    &$13.60$&$13.63$&$34250^{+\ 330}_{-\ 390}$&$5.75^{+0.10}_{-0.06}$&$-1$&$28^{+0.04}_{-0.08}$&$-3$&$92^{+0.40}_{-0.63}$&$-3$&$75>$               &$-3$&$90>$               & 0.17 &$-0.408$&$0.027$ &na,r &                  \\
{\bf 063952.00$+$515658.00}  &{\bf sdB}    &$12.47$&$11.97$&$30400^{+\ 250}_{-\ 340}$&$5.58^{+0.13}_{-0.04}$&$-2$&$66^{+0.20}_{-0.28}$&$-4$&$32>$               &$-4$&$36>$               &$-4$&$68>$               & 0.19 &$-0.554$&$-0.142$&na,b,rv,r\footnote[2]{\citet{vuckovic12}},t & \\
{\bf 065736.93$-$732449.60}  &{\bf sdB}    &$10.99$&$11.90$&$29940^{+\ 900}_{-\ 160}$&$5.45^{+0.07}_{-0.15}$&$-3$&$21>$               &$-4$&$46>$               &$-4$&$14>$               &$-4$&$08>$               & 0.08 &$1.070$ &$0.252$ &\#7,ca,t& CPD$-$73   420     \\
{\bf 065736.93$-$732449.60}  & $\dots$     &$\dots$&$\dots$&$28930^{+\ 790}_{-1100}$ &$5.10^{+0.13}_{-0.21}$&$-5$&$28>$               &$-4$&$30>$               &$-3$&$46>$               &$-2$&$94>$               & 0.25 &$\dots$ &$\dots$ &\#11,c,t,rv &CPD$-$73   420     \\
{\bf 065736.93$-$732449.60}  & $\dots$     &$\dots$&$\dots$&$25010^{+2450}_{-1880}$  &$4.85^{+0.36}_{-0.26}$&$-2$&$07>$               &$-2$&$85>$               &$-2$&$70>$               &$-1$&$72>$               & 0.17 &$\dots$ &$\dots$ &\#11,c,t,rv &CPD$-$73 420\\
\vspace{-2mm}\\
{\bf 070123.11$+$532938.84}  &{\bf He-sdO} &$13.57$&$15.31$&$67230^{+2380}_{-3880}$  &$5.60^{+0.08}_{-0.22}$&$-0$&$25^{+0.54}_{-0.04}$&$-3$&$09^{+0.45}_{-0.76}$&$-2$&$75>$               &$-2$&$60>$               & 0.09 &$-0322$ &$0.000$ &he,C\&N &                  \\
{\bf 070331.53$+$623626.35}  &{\bf sdB}    &$12.67$&$13.10$&$28750^{+\ 370}_{-\ 340}$&$5.40^{+0.07}_{-0.04}$&$-2$&$76^{+0.22}_{-0.26}$&$-4$&$07>$               &$-4$&$46^{+0.34}_{-1.02}$&$-3$&$91>$               & 0.03 &$-0.675$&$-0.067$&na,s & FBS 0658+627 \\
{\bf 071029.43$+$233322.24A} &{\bf sdO}    &$13.87$&$14.01$&$55420^{+24300}_{-3840}$ &$5.21^{+0.43}_{-0.14}$&$-1$&$56^{+0.33}_{-0.32}$&$-3$&$66>$               &$-3$&$55>$               &$-3$&$16>$               & 0.03 &$-0.154$&$0.058$ &na,d &                  \\
     071029.43$+$233322.24B  &     F6V     &       &       &$6310$                   &$4.26$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.25$}                                                              &             &$(0.075)$&$(0.101)$ &M &                  \\
{\bf 071053.44$+$562446.77}  &{\bf sdB}    &$13.50$&$14.98$&$39970^{+\ 980}_{-\ 940}$&$5.91^{+0.08}_{-0.14}$&$-3$&$16^{+0.48}_{-1.03}$&$-4$&$69>$               &$-4$&$00>$               &$-4$&$17>$               & 0.02 &$-0.214$&$-0.165$& &                  \\
\vspace{-2mm}\\
{\bf 071618.19$+$750241.99}  &{\bf He-sdO} &$13.74$&$15.04$&$43200^{+\ 710}_{-\ 880}$&$5.55^{+0.53}_{-0.06}$&$0$ &$74^{+0.75}_{-0.13}$&$-2$&$08^{+0.59}_{-0.86}$&$-2$&$09>$               &$-1$&$47>$               &\multicolumn{1}{r}{$<$0.25$\quad$}&$-0.476$&$0.115$ &f,rv & FBS 0709+751     \\
{\bf 073527.00$+$613244.38}  &{\bf He-sdO} &$13.60$&$14.18$&$48400^{+1410}_{-1080}$  &$6.05^{+0.17}_{-0.21}$&$0$ &$04^{+0.56}_{-0.09}$&$-2$&$73^{+0.85}_{-0.27}$&$-2$&$76^{+0.96}_{-0.33}$&$-2$&$12>$               & 0.06 &$-0.421$&$-0.197$&C\&N & FBS 0730+617     \\
{\bf 073804.54$+$262444.18}  &{\bf sdB}    &$13.77$&$14.42$&$29740^{+\ 400}_{-\ 250}$&$5.48^{+0.06}_{-0.06}$&$-3$&$40^{+0.41}_{-0.87}$&$-3$&$99>$               &$-4$&$07>$               &$-4$&$05>$               & 0.00 &$-0.814$&$-0.054$&s &                  \\
{\bf 074148.99$+$552451.19}  &{\bf sdB}    &$13.74$&$14.71$&$33470^{+\ 430}_{-\ 390}$&$5.76^{+0.04}_{-0.12}$&$-1$&$93^{+0.11}_{-0.17}$&$-6$&$01>$               &$-4$&$04>$               &$-3$&$78>$               & 0.19 &$0.071$ &$0.407$ &na,r &                  \\
{\bf 074435.08$+$302108.96}  &{\bf sdB}    &$13.84$&$14.64$&$27910^{+\ 470}_{-\ 280}$&$5.42^{+0.08}_{-0.05}$&$-2$&$75^{+0.13}_{-0.25}$&$-4$&$04>$               &$-4$&$07>$               &$-4$&$19>$               & 0.01 &$-0.654$&$-0.110$&s &                  \\
{\bf 074617.10$+$061006.00}  &{\bf sdB}    &$13.08$&$12.85$&$26530^{+\ 570}_{-\ 540}$&$5.71^{+0.06}_{-0.07}$&$-3$&$24>$               &$-4$&$40>$               &$-3$&$74>$               &$-3$&$58>$               & 0.17 &$0.295$ &$0.353$ &\#7,rv &      \\
\vspace{-2mm}\\
{\bf 074722.24$+$622547.10}  &{\bf sdB}    &$11.67$&$11.90$&$22550^{+\ 400}_{-\ 220}$&$4.99^{+0.05}_{-0.06}$&$-0$&$95^{+0.04}_{-0.04}$&$-3$&$12^{+0.15}_{-0.29}$&$-3$&$21^{+0.28}_{-0.47}$&$-2$&$88>$               &\multicolumn{1}{r}{$<$0.19$\quad$}&$-0.640$&$-0.122$& & FBS 0742$+$625\\
{\bf 074855.82$+$304249.36}  &{\bf sdB}    &$13.11$&$14.16$&$30760^{+\ 830}_{-\ 170}$&$5.71^{+0.17}_{-0.04}$&$-1$&$85^{+0.05}_{-0.13}$&$-4$&$01^{+0.37}_{-0.51}$&$-4$&$07^{+0.35}_{-0.30}$&$-3$&$89>$               & 0.00 &$-0.403$&$-0.036$& & Ton  287 ?       \\
{\bf 075147.00$+$092526.00}  &{\bf sdB}    & $???$ &$14.12$&$30620^{+\ 490}_{-\ 460}$&$5.74^{+0.11}_{-0.12}$&$-2$&$49^{+0.27}_{-0.30}$&$-4$&$04>$               &$-3$&$74>$               &$-3$&$69>$               & 0.10 &$-0.518$&$-0.227$&\#7 &                  \\
{\bf 075234.20$+$161604.00}  &{\bf He-sdO} &$13.87$&$14.23$&$49280^{+5320}_{-\ 590}$ &$6.08^{+0.19}_{-0.36}$&$0$ &$47^{+0.60}_{-0.13}$&$-2$&$73^{+1.19}_{-0.32}$&$-1$&$84>$               &$-2$&$08>$               & 0.08 &$-1.009$&$-0.136$&\#7,C\&N &                  \\
{\bf 075603.77$+$222628.82}  &{\bf sdO}    &$13.12$&$14.50$&$51160^{+\ 580}_{-5270}$ &$5.73^{+0.03}_{-0.26}$&$-2$&$43^{+0.26}_{-0.18}$&$-4$&$43>$               &$-4$&$06>$               &$-3$&$72>$               & 0.01 &$-0.335$&$-0.093$&na & Ton  835 ?       \\
{\bf 075807.55$-$043203.87}  &{\bf He-sdO} &$11.81$&$12.20$&$41360^{+\ 530}_{-\ 220}$&$5.85^{+0.26}_{-0.06}$&$0$ &$54^{+0.49}_{-0.04}$&$-2$&$27>$               &$-2$&$44^{+0.22}_{-2.02}$&$-2$&$32>$               & 0.01 &$-1.581$&$-0.148$&\#7 &                  \\
\vspace{-2mm}\\
{\bf 080510.90$-$105834.00}  &{\bf sdB}    &$12.35$&$12.21$&$22320^{+\ 330}_{-\ 280}$&$5.68^{+0.03}_{-0.06}$&$-3$&$44>$               &$-3$&$96>$               &$-3$&$68>$               &$-3$&$28>$               & 0.04 &$-0.437$&$-0.117$&\#7,rv&                  \\
{\bf 080510.90$-$105834.00}  & $\dots$     &$\dots$&$\dots$&$22240^{+\ 290}_{-\ 230}$&$5.71^{+0.03}_{-0.04}$&$-3$&$21>$               &$-4$&$16>$               &$-3$&$93>$               &$-3$&$12>$               & 0.02 &$\dots$ &$\dots$ &\#7,rv&                  \\
{\bf 080510.90$-$105834.00}  & $\dots$     &$\dots$&$\dots$&$22020^{+\ 460}_{-\ 340}$&$5.65^{+0.06}_{-0.06}$&$-3$&$25>$               &$-3$&$80>$               &$-3$&$51>$               &$-2$&$74>$               & 0.08 &$\dots$ &$\dots$ &\#7&                  \\
{\bf 080656.70$+$152718.00}  &{\bf sdB}    &$13.74$&$14.69$&$29410^{+\ 540}_{-\ 610}$&$5.44^{+0.11}_{-0.12}$&$-2$&$67>$               &$-3$&$70>$               &$-3$&$74>$               &$-3$&$86>$               & 0.05 &$-0.743$&$0.377$ &\#7,s\footnote[3]{\citet{baran11}},t & \\
{\bf 080929.50$+$054843.82}  &{\bf BHB}    &$13.48$&$13.84$&$21290^{+\ 230}_{-\ 220}$&$4.89^{+0.03}_{-0.05}$&$-1$&$25^{+0.05}_{-0.08}$&$-3$&$15^{+0.18}_{-0.15}$&$-3$&$29^{+0.25}_{-0.37}$&$-3$&$04>$               & 0.01 &$-0.186$&$-0.104$& &                  \\
\vspace{-2mm}\\
{\bf 081203.80$+$070352.00}  &{\bf sdB}    &$13.74$&$14.78$&$35590^{+\ 560}_{-\ 620}$&$5.75^{+0.09}_{-0.10}$&$-1$&$72^{+0.11}_{-0.16}$&$-4$&$23>$               &$-3$&$62>$               &$-4$&$12>$               & 0.09 &$-0.211$&$0.534$ &\#7,r,rv &                  \\
{\bf 081233.60$+$160121.00}  &{\bf sdB}    &$12.79$&$13.57$&$31580^{+\ 440}_{-\ 490}$&$5.56^{+0.10}_{-0.13}$&$-2$&$90>$               &$-4$&$10>$               &$-3$&$78^{+0.46}_{-0.88}$&$-3$&$64>$               & 0.19 &$-0.731$&$-0.025$&\#7&                  \\
{\bf 082556.78$+$130754.73}  &{\bf sdB}    &$13.62$&$14.59$&$38070^{+\ 710}_{-\ 730}$&$5.91^{+0.14}_{-0.10}$&$-1$&$87^{+0.17}_{-0.22}$&$-4$&$52>$               &$-3$&$59>$               &$-3$&$24>$               &\multicolumn{1}{r}{$<$0.26$\quad$}&$0.545$ &$0.424$ &na,b &                  \\
{\bf 082734.90$+$175358.00}  &{\bf sdB}    &$13.72$&$14.62$&$29550^{+\ 950}_{-\ 800}$&$5.55^{+0.09}_{-0.08}$&$-1$&$28^{+0.10}_{-0.09}$&$-4$&$43^{+0.62}_{-0.82}$&$-3$&$79^{+0.39}_{-0.61}$&$-3$&$52^{+0.29}_{-1.08}$& 0.10 &$-0.433$&$-0.112$&\#7,s,rv & SDSSCGB 7585.3   \\
{\bf 082832.80$+$145205.00}  &{\bf He-sdB} &$11.65$&$11.78$&$37060^{+\ 600}_{-\ 610}$&$5.92^{+0.09}_{-0.10}$&$-0$&$62^{+0.05}_{-0.08}$&$-4$&$00>$               &$-3$&$47^{+0.25}_{-0.38}$&$-3$&$96>$               & 0.14 &$-0.645$&$-0.161$&\#7 & TD1 32707        \\
{\bf 083412.30$+$071211.00}  &{\bf sdB}    &$13.73$&$14.86$&$29870^{+\ 480}_{-\ 560}$&$5.56^{+0.12}_{-0.10}$&$-2$&$62>$               &$-3$&$82>$               &$-4$&$13>$               &$-4$&$03>$               & 0.04 &$-0.464$&$-0.111$&\#7,rv &                  \\
\hline
\end{tabular}
\begin{tabular}{l|cccllr@{.}lr@{.}lr@{.}lr@{.}lcrr|ll}
\hline
\multicolumn{1}{c|}{${\rm GALEXJ}$} & ${\rm Type}$   & $N_{\rm UV}$ & $V$ &\multicolumn{1}{c}{${\rm T}_{\rm eff}$}    & \multicolumn{1}{c}{$\log g$}
&\multicolumn{8}{c}{${\rm Abundances,\ }[{\rm X/H}]_\bullet
 {\rm\ or\ [Fe/H]}$}&\multicolumn{1}{c}{${\rm E}(B-V)$} &\multicolumn{1}{c}{$V-J$}&\multicolumn{1}{c|}{$J-H$}&${\rm Comments}$&${\rm Other\ name}$\\
\cline{7-14}                &    & ${\rm (mag)}$ & ${\rm (mag)}$&\multicolumn{1}{c}{${\rm (K)}$}
&\multicolumn{1}{c}{${\rm (cm\ s}^{-2}{\rm )}$} &\multicolumn{2}{c}{${\rm He}$}  &
\multicolumn{2}{c}{${\rm C}$} & \multicolumn{2}{c}{${\rm N}$}
&\multicolumn{2}{c}{${\rm O}$}& ${\rm (mag)}$ &${\rm (mag)}$&${\rm (mag)}$& &\\
\hline
{\bf 084024.05$+$113911.53}   &{\bf   B}    &$13.89$&$13.19$&$13270^{+\  40}_{-\  90}$&$4.14^{+0.02}_{-0.02}$&$-1$&$27^{+0.04}_{-0.11}$&$-3$&$04>$               &$-2$&$81>$               &$-2$&$98^{+0.32}_{-1.40}$& 0.00 &$0.000$ &$-0.041$&na & NVSS J084025+113959\\
{\bf 084143.80$+$130431.00}   &{\bf He-sdO} &$12.91$&$13.66$&$47660^{+3710}_{-\ 770}$ &$5.68^{+0.29}_{-0.24}$&$0$&$73^{+0.34}_{-0.28}$ &$-2$&$52^{+1.39}_{-0.45}$&$-1$&$55>$               &$-1$&$52>$               & 0.12 &$-0.643$&$-0.154$&\#7,C\&N & PG 0838+133\\
{\bf 084535.54$+$194150.18}   &     BHB     &$13.33$&$13.34$&$21570^{+\ 210}_{-\ 170}$&$4.87^{+0.03}_{-0.04}$&$-1$&$73^{+0.03}_{-0.14}$&$-4$&$01>$               &$-3$&$99^{+0.36}_{-0.69}$&$-3$&$56>$               & 0.04 &$-0.328$&$-0.085$& & LB   400 ?       \\
{\bf 085137.75$+$244151.69}   &{\bf sdO}    &$12.68$&$14.35$&$70000^{+3190}_{-5940}$  &$5.56^{+0.07}_{-0.10}$&$-1$&$79^{+0.17}_{-0.14}$&$-3$&$09>$               &$-3$&$61>$               &$-3$&$96^{+0.69}_{-0.89}$& 0.04 &$0.035$ &$0.120$ &na & PG 0848+249      \\
\vspace{-2mm}\\
{\bf 085649.30$+$170115.00}   &{\bf sdB}    &$12.22$&$13.17$&$29270^{+\ 380}_{-\ 450}$&$5.39^{+0.20}_{-0.03}$&$-2$&$81>$               &$-4$&$44>$               &$-4$&$00^{+0.28}_{-1.10}$&$-3$&$74>$               & 0.14 &$-0.256$&$-0.079$&\#7,s &               \\
{\bf 090540.90$+$121228.00}   &{\bf sdB}    &$13.73$&$14.67$&$28050^{+\ 840}_{-\ 640}$&$5.50^{+0.11}_{-0.15}$&$-2$&$79^{+0.37}_{-0.76}$&$-3$&$87>$               &$-3$&$52>$               &$-3$&$66>$               & 0.07 &$-0.578$&$0.090$ &\#7,s & PG 0902+124      \\
{\bf 092308.30$+$024208.00}   &{\bf sdB}    &$13.39$&$14.48$&$29100^{+\ 430}_{-\ 440}$&$5.41^{+0.09}_{-0.07}$&$-2$&$87>$               &$-4$&$59>$               &$-4$&$18^{+0.51}_{-0.90}$&$-3$&$74>$               & 0.21 &$-0.583$&$-0.180$&\#7,ca,s,rv & PG 0920+029      \\
{\bf 092440.11$+$305013.16}   &{\bf He-sdO} &$13.25$&$14.73$&$40830^{+\ 160}_{-\ 160}$&$5.84^{+0.15}_{-0.04}$&$0$&$59^{+0.54}_{-0.01}$ &$-2$&$89>$               &$-2$&$29^{+0.18}_{-0.46}$&$-2$&$43>$               & 0.01 &$-0.572$&$-0.328$& & PG 0921+311      \\
{\bf 092856.10$+$061634.00}   &{\bf sdB}    &$13.44$&$14.29$&$26060^{+\ 680}_{-\ 450}$&$5.45^{+0.07}_{-0.08}$&$-2$&$79^{+0.23}_{-0.46}$&$-4$&$58>$               &$-3$&$60^{+0.42}_{-0.59}$&$-3$&$27>$               & 0.17 &$-0.334$&$-0.121$&\#7,ca,s & PG 0926+065      \\
\vspace{-2mm}\\
{\bf 093448.20$-$251248.00}   &{\bf sdB}    &$12.05$&$13.03$&$34440^{+\ 990}_{-2160}$ &$5.17^{+0.21}_{-0.29}$&$-1$&$85>$               &$-3$&$84>$               &$-3$&$24>$               &$-3$&$23>$               & 0.03 &$-0.682$&$-0.051$&\#11,he,t &                  \\
{\bf 095256.60$-$371940.00}   &{\bf He-sdO} &$12.00$&$12.69$&$44230^{+1140}_{-1120}$  &$5.68^{+0.23}_{-0.36}$&$0$&$53^{+1.50}_{-0.10}$ &$-1$&$83>$               &$-1$&$82>$               &$-1$&$40>$               & 0.05 &$-1.168$&$-0.147$&\#11 &                  \\
{\bf 100752.00$-$292435.00}   &{\bf sdO}    &$11.99$&$12.87$&$41880^{+9730}_{-4120}$  &$5.57^{+0.67}_{-0.71}$&$-3$&$73>$               &$-5$&$32>$               &$-2$&$65>$               &$-4$&$36>$               & 0.00 &$-0.148$&$0.131$ &\#11,f &                  \\
{\bf 101756.84$+$551632.41A}  &{\bf sdB}    &$12.15$&$12.30$&$24260^{+1450}_{-1040}$  &$5.05^{+0.48}_{-0.12}$&$-2$&$00>$               &$-3$&$44>$               &$-3$&$74>$               &$-2$&$43>$               & 0.00 &$1.078$ &$0.126$ & &                  \\
     101756.84$+$551632.41B   &     F5V     &       &       &$6610$                   &$4.09$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.54$}                                                              &       &$(0.507)$&$(0.132)$&M &                  \\
{\bf 102358.61$+$691145.65}   &{\bf He-sdO} &$13.61$&$14.69$&$46750^{+\ 940}_{-1110}$ &$5.63^{+0.43}_{-0.06}$&$0$&$45^{+0.56}_{-0.03}$ &$-2$&$65^{+0.74}_{-0.44}$&$-2$&$39>$               &$-2$&$22>$               &\multicolumn{1}{r}{$<$0.05$\quad$}&$-0.572$&$-0.005$&f,rv & FBS 1020+694     \\
\vspace{-2mm}\\
{\bf 102728.92$+$745947.26}   &{\bf sdB}    &$13.89$&$13.87$&$35370^{+\ 800}_{-\ 860}$&$5.65^{+0.12}_{-0.18}$&$-1$&$73^{+0.16}_{-0.28}$&$-3$&$32>$               &$-4$&$31>$               &$-3$&$41>$               &\multicolumn{1}{r}{$<$0.42$\quad$}&$-0.071$&$0.268$ &f,na & FBS 1023+753     \\
{\bf 104122.80$+$504420.00}   &{\bf He-sdO} &$13.69$&$15.31$&$51150^{+1080}_{-1000}$  &$6.41^{+0.04}_{-0.66}$&$0$&$11^{+0.35}_{-0.06}$ &$-2$&$77^{+0.86}_{-0.11}$&$-2$&$87^{+0.51}_{-0.65}$&$-2$&$27>$               & 0.00 &$-0.343$&$-0.224$&C\&N & PG 1038+510      \\
{\bf 104130.40$+$184210.00}   &{\bf sdB}    &$12.27$&$13.24$&$34890^{+\ 440}_{-\ 680}$&$5.80^{+0.08}_{-0.10}$&$-1$&$68^{+0.09}_{-0.13}$&$-3$&$98>$               &$-3$&$37^{+0.24}_{-0.73}$&$-4$&$05>$               & 0.17 &$-0.430$&$-0.099$&\#7,ca,r&                  \\
{\bf 104148.90$-$073031.00}   &{\bf sdB}    &$12.49$&$12.14$&$27440^{+\ 620}_{-\ 450}$&$5.63^{+0.09}_{-0.06}$&$-2$&$44^{+0.16}_{-0.23}$&$-3$&$76>$               &$-3$&$87^{+0.40}_{-0.57}$&$-3$&$75>$               & 0.09 &$-0.062$&$-0.093$&\#7 &                  \\
{\bf 110055.90$+$105542.00}   &{\bf sdB}    &$12.93$&$14.20$&$31970^{+\ 360}_{-\ 410}$&$5.87^{+0.08}_{-0.10}$&$-2$&$00^{+0.15}_{-0.14}$&$-4$&$40>$               &$-3$&$53>$               &$-3$&$93>$               & 0.15 &$-0.726$&$-0.014$&\#7,ca,r &                  \\
\vspace{-2mm}\\
{\bf 110541.40$-$140423.00A}  &{\bf sdB}    &$11.82$&$11.54$&$30120^{+5100}_{-3790}$  &$5.90^{+0.68}_{-0.82}$&$-1$&$04^{+0.89}_{-1.07}$&$-5$&$59>$               &$-1$&$46>$               &$-1$&$24>$               & 0.00 &$0.743$ &$0.161$ &\#11,f& EC 11031-1348    \\
     110541.40$-$140423.00B   &     F6V     &       &       &$6430$                   &$4.03$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=0.00$}                                                               &       &$(0.692)$&$(0.179)$ &M &               \\
{\bf 111422.00$-$242130.00}   &{\bf sdB}    &$13.16$&$12.68$&$23430^{+\ 480}_{-\ 450}$&$5.29^{+0.08}_{-0.07}$&$-2$&$46^{+0.19}_{-0.31}$&$-4$&$01^{+0.62}_{-1.28}$&$-3$&$47>$               &$-3$&$29>$               & 0.14 &$0.452$ &$-0.116$&\#7,ca & EC 11119-2405    \\
{\bf 113128.89$+$283739.18}   &       B     &$13.70$&$13.71$&$19000^{+\ 250}_{-\ 230}$&$4.43^{+0.04}_{-0.05}$&$-2$&$30^{+0.13}_{-0.09}$&$-4$&$40>$               &$-3$&$66>$               &$-2$&$89>$               & 0.00 &$-0.320$&$-0.128$&na & CHSS 1935        \\
{\bf 113633.58$+$750652.07}   &{\bf sdB}    &$12.05$&$12.99$&$36030^{+\ 520}_{-\ 590}$&$5.88^{+0.06}_{-0.12}$&$-2$&$22^{+0.18}_{-0.16}$&$-4$&$91>$               &$-4$&$17>$               &$-4$&$40>$               & 0.00 &$-0.795$&$-0.098$&he,na,ca & FBS 1133+754     \\
{\bf 120624.37$+$570935.70}   &{\bf sdB}    &$13.71$&$14.87$&$33620^{+\ 280}_{-\ 390}$&$5.90^{+0.04}_{-0.13}$&$-1$&$88^{+0.08}_{-0.12}$&$-4$&$89>$               &$-4$&$30>$               &$-4$&$55>$               & 0.09 &$-0.706$&$-0.115$&he,r & PG 1203+574      \\
\vspace{-2mm}\\
{\bf 123716.47$+$383541.22}   &       B     &$13.84$&$13.53$&$17570^{+\ 110}_{-\ 250}$&$3.96^{+0.02}_{-0.04}$&$-2$&$04^{+0.11}_{-0.18}$&$-4$&$79>$               &$-3$&$68>$               &$-3$&$53>$               & 0.02 &$-0.383$&$-0.072$&rv  & HZ 30, SSII 182  \\
{\bf 125941.60$+$164827.00}   &{\bf sdB}    &$13.85$&$14.37$&$36830^{+\ 740}_{-\ 650}$&$5.95^{+0.09}_{-0.11}$&$-1$&$66^{+0.10}_{-0.13}$&$-3$&$88>$               &$-3$&$75>$               &$-3$&$99>$               & 0.13 &$-0.467$&$-0.139$&\#7 & PG 1257+171      \\
{\bf 131512.40$+$024531.00}   &{\bf sdO}    &$13.61$&$15.10$&$41210^{+1420}_{-1470}$  &$5.46^{+0.12}_{-0.13}$&$-2$&$79^{+0.40}_{-0.67}$&$-4$&$49>$               &$-6$&$42>$               &$-3$&$60>$               & 0.25 &$-0.055$&$-0.071$&\#7,ca &                  \\
{\bf 135450.06$+$055937.32}   &       B     &$13.87$&$13.54$&$14730^{+\  80}_{-\ 200}$&$4.18^{+0.03}_{-0.07}$&$-1$&$09^{+0.15}_{-0.06}$&$-2$&$96>$               &$-2$&$55>$               &$-2$&$60>$               & 0.00 &$-0.140$&$-0.059$& &   \\
{\bf 135629.20$-$493403.00}   &{\bf sdB}    &$11.72$&$12.30$&$33070^{+\ 230}_{-\ 660}$&$5.74^{+0.07}_{-0.16}$&$-2$&$75^{+0.25}_{-0.43}$&$-4$&$17>$               &$-4$&$00>$               &$-4$&$37>$               & 0.10 &$0.317$ &$0.278$ &\#7,ca,r & CD-48  8608      \\
\vspace{-2mm}\\
{\bf 135824.60$+$065137.00}   &{\bf sdB}    &$13.68$&$14.50$&$27680^{+\ 570}_{-\ 410}$&$5.36^{+0.06}_{-0.09}$&$-2$&$95^{+0.26}_{-0.64}$&$-4$&$39>$               &$-4$&$30^{+0.39}_{-0.76}$&$-4$&$03>$               & 0.00 &$-0.474$&$-0.017$&ca,s & PG 1355+071      \\
{\bf 140209.12$+$383713.12}   &     BHB     &$12.49$&$12.47$&$19970^{+\ 100}_{-\ 390}$&$4.81^{+0.03}_{-0.08}$&$-0$&$72^{+0.09}_{-0.04}$&$-2$&$99^{+0.21}_{-0.14}$&$-3$&$10^{+0.28}_{-0.43}$&$-2$&$49>$               & 0.00 &$-0.123$&$-0.163$& & PG 1400+389      \\
{\bf 140747.63$+$310318.06}   &       B     &$13.81$&$14.20$&$24900^{+\  50}_{-3050}$ &$4.25^{+0.03}_{-0.06}$&$-1$&$18^{+0.08}_{-0.09}$&$-4$&$21>$               &$-4$&$18>$               &$-3$&$67>$               & 0.12 &$-0.140$&$0.134$ &ca,rv & BPS BS 16082-0122\\
{\bf 140956.88$+$805520.23}   &{\bf sdB}    &$12.94$&$13.87$&$25380^{+3100}_{-\ 190}$ &$5.39^{+0.10}_{-0.17}$&$-2$&$76^{+0.28}_{-0.58}$&$-3$&$38>$               &$-3$&$84>$               &$-2$&$58>$               &\multicolumn{1}{r}{$<$0.20$\quad$}&$-0.401$&$-0.054$&f & FBS 1411+812     \\
{\bf 141055.80$+$093256.00}   &{\bf sdB}    &$12.69$&$14.10$&$36580^{+\ 710}_{-\ 620}$&$5.77^{+0.11}_{-0.10}$&$-1$&$78^{+0.12}_{-0.18}$&$-4$&$23>$               &$-3$&$57>$               &$-3$&$90>$               & 0.18 &$-0.594$&$-0.125$&\#7 & PG 1408+098      \\
\hline
\end{tabular}
\begin{tabular}{l|cccllr@{.}lr@{.}lr@{.}lr@{.}lcrr|ll}
\hline
\multicolumn{1}{c|}{${\rm GALEXJ}$} & ${\rm Type}$   & $N_{\rm UV}$ & $V$ &\multicolumn{1}{c}{${\rm T}_{\rm eff}$}    & \multicolumn{1}{c}{$\log g$}
&\multicolumn{8}{c}{${\rm Abundances,\ }[{\rm X/H}]_\bullet
 {\rm\ or\ [Fe/H]}$}&\multicolumn{1}{c}{${\rm E}(B-V)$} &\multicolumn{1}{c}{$V-J$}&\multicolumn{1}{c|}{$J-H$}&${\rm Comments}$&${\rm Other\ name}$\\
\cline{7-14}                &    & ${\rm (mag)}$ & ${\rm (mag)}$&\multicolumn{1}{c}{${\rm (K)}$}
&\multicolumn{1}{c}{${\rm (cm\ s}^{-2}{\rm )}$} &\multicolumn{2}{c}{${\rm He}$}  &
\multicolumn{2}{c}{${\rm C}$} & \multicolumn{2}{c}{${\rm N}$}
&\multicolumn{2}{c}{${\rm O}$}& ${\rm (mag)}$ &${\rm (mag)}$&${\rm (mag)}$& &\\
\hline
{\bf 141115.90$-$305307.00}  &{\bf sdB}    &$11.63$&$11.90$&$30150^{+\ 290}_{-\ 310}$&$5.72^{+0.04}_{-0.07}$&$-1$&$58^{+0.03}_{-0.05}$&$-4$&$18>$               &$-4$&$40^{+0.29}_{-0.67}$&$-4$&$52>$               & 0.04 &$-0.986$&$-0.046$&\#7,ca,rv  & CD-30 11223      \\
{\bf 141115.90$-$305307.00}  &$\dots$      &$\dots$&$\dots$&$25080^{+1260}_{-\ 730}$ &$5.22^{+0.19}_{-0.11}$&$-1$&$39^{+0.10}_{-0.14}$&$-3$&$59>$               &$-3$&$16>$               &$-2$&$76>$               & 0.02 &$\dots$ &$\dots$ &\#11,ca,rv & CD-30 11223      \\
{\bf 141133.45$+$703736.95A} &{\bf sdB}    &$12.71$&$13.17$&$21170^{+1500}_{-1110}$  &$5.55^{+0.31}_{-0.23}$&$-2$&$36>$               &$-3$&$17>$               &$-3$&$02>$               &$-1$&$53>$               & 0.00 &$1.057$ &$0.109$ & &                  \\
     141133.45$+$703736.95B  &    F0.5V    &       &       &$7160$                   &$4.15$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=0.25$}                                                               &       &$(0.333)$&$(0.069)$ &M &                  \\
{\bf 142747.28$-$270108.00}  &{\bf sdB}    &$11.33$&$11.48$&$31880^{+\ 360}_{-\ 290}$&$5.70^{+0.05}_{-0.08}$&$-1$&$71^{+0.05}_{-0.11}$&$-3$&$87>$               &$-4$&$16^{+0.33}_{-0.73}$&$-4$&$48>$               & 0.08 &$-1.049$&$-0.140$&\#7,r & EC 14248$-$2647\\
{\bf 143519.80$+$001350.00}  &{\bf sdB}    &$12.25$&$12.36$&$23090^{+\ 780}_{-\ 250}$&$5.28^{+0.08}_{-0.08}$&$-2$&$39^{+0.18}_{-0.20}$&$-4$&$66^{+0.72}_{-0.77}$&$-3$&$26^{+0.36}_{-1.02}$&$-2$&$84>$               & 0.20 &$-0.884$&$-0.072$&\#7,ca & PG 1432+004      \\
\vspace{-2mm}\\
{\bf 145928.50$+$190350.00}  &{\bf sdB}    &$13.33$&$14.17$&$37350^{+\ 460}_{-1090}$ &$5.92^{+0.10}_{-0.15}$&$-1$&$41^{+0.08}_{-0.17}$&$-3$&$70>$               &$-3$&$27^{+0.28}_{-0.88}$&$-3$&$76>$               & 0.25 &$-0.751$&$-0.077$&\#7& PG 1457+193      \\
{\bf 150109.07$+$412137.20}  &       B     &$13.88$&$13.55$&$15530^{+\  80}_{-\ 210}$&$4.18^{+0.02}_{-0.05}$&$-2$&$53>$               &$-4$&$09>$               &$-2$&$89>$               &$-3$&$34>$               & 0.03 &$-0.139$&$-0.109$&rv & PG 1459+416 \\
{\bf 150346.81$+$422125.12}  &{\bf sdB}    &$13.68$&$14.80$&$29170^{+\ 380}_{-\ 250}$&$5.52^{+0.12}_{-0.04}$&$-2$&$88^{+0.17}_{-0.30}$&$-3$&$94>$               &$-4$&$50^{+0.34}_{-0.96}$&$-4$&$52>$               & 0.00 &$-0.480$&$0.085$ &he,s & PG 1501+426 \\
{\bf 151325.75$+$645407.12A} &{\bf sdB}    &$13.60$&$13.95$&$34310^{+1680}_{-1560}$  &$6.17^{+0.30}_{-0.36}$&$-1$&$81^{+0.74}_{-0.30}$&$-2$&$98>$               &$-3$&$12>$               &$-2$&$82>$               & 0.00 &$0.585$ &$0.186$ & &                  \\
     151325.75$+$645407.12B  &     G0V     &       &       &$5890$                   &$4.37$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-1.79$}                                                              &       &$(0.681)$&$(0.307)$ &M &                  \\
{\bf 152513.08$+$605321.53A} &{\bf sdB}    &$12.13$&$12.88$&$34380^{+1000}_{-\ 690}$ &$5.77^{+0.17}_{-0.15}$&$-1$&$56^{+0.18}_{-0.18}$&$-3$&$55>$               &$-3$&$46>$               &$-3$&$55>$               & 0.00 &$0.597$ &$0.192$ &r & PG 1524+611      \\
     152513.08$+$605321.53B  &     G0V     &       &       &$5820$                   &$3.92$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.74$}                                                              &       &$(0.486)$&$(0.195)$ &M &                  \\               
\vspace{-2mm}\\
{\bf 154509.52$+$595505.20}  &{\bf sdB}    &$13.62$&$14.56$&$29060^{+\ 280}_{-\ 250}$&$5.43^{+0.05}_{-0.05}$&$-3$&$44^{+0.26}_{-0.60}$&$-4$&$18>$               &$-4$&$49^{+0.35}_{-0.90}$&$-4$&$14>$               & 0.00 &$-0.521$&$-0.125$&s & PG 1544+601      \\
{\bf 160131.30$+$044027.00}  &{\bf He-sdB} &$13.48$&$14.56$&$40330^{+\ 860}_{-\ 770}$&$6.16^{+0.18}_{-0.10}$&$-0$&$53^{+0.04}_{-0.21}$&$-2$&$75^{+0.15}_{-0.38}$&$-2$&$73^{+0.19}_{-0.41}$&$-2$&$92>$               & 0.24 &$-0.398$&$-0.127$&\#7& PG 1559+048      \\
{\bf 160209.18$+$072509.84A} &{\bf sdO}    &$13.63$&$14.63$&$67570^{+15540}_{-3950}$ &$5.74^{+0.24}_{-0.13}$&$-1$&$56^{+0.29}_{-0.35}$&$-2$&$95>$               &$-2$&$66>$               &$-3$&$09>$               & 0.04 &$0.492$ &$0.296$ &\#7,d& PG 1559+076      \\
     160209.18$+$072509.84B  &     G0V     &       &       &$5980$                   &$4.05$                 &\multicolumn{8}{c}{${\rm [Fe/H]}= 0.07$}                                                              &       &$(0.300)$&$(0.172)$ &M &                  \\
{\bf 161327.66$+$085355.54}  &{\bf sdB}    &$13.88$&$14.44$&$31840^{+\ 310}_{-\ 320}$&$5.87^{+0.08}_{-0.09}$&$-2$&$27^{+0.15}_{-0.18}$&$-4$&$28>$               &$-3$&$97>$               &$-4$&$40>$               & 0.00 &$-0.857$&$0.003$ &\#7,ca,r,rv& PG 1611+090      \\
\vspace{-2mm}\\
{\bf 161902.78$+$483144.11A} &{\bf sdB}    &$13.35$&$13.36$&$34670^{+2370}_{-1610}$  &$5.73^{+0.56}_{-0.24}$&$-6$&$96>$               &$-5$&$86>$               &$-5$&$98>$               &$-7$&$13>$               & 0.00 &$0.705$ &$0.124$ &r & BPS BS 16029-0090\\
     161902.78$+$483144.11B  &  F0V        &       &       &$6700$                   &$4.44$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.01$}                                                              &       &$(0.494)$&$(0.007)$ &M &                  \\
{\bf 162431.88$+$405913.03}  &{\bf sdB}    &$13.64$&$14.32$&$27590^{+\ 430}_{-\ 260}$&$5.29^{+0.06}_{-0.05}$&$-2$&$53^{+0.14}_{-0.30}$&$-3$&$97^{+0.25}_{-0.60}$&$-4$&$47^{+0.37}_{-1.11}$&$-3$&$64>$               & 0.03 &$-0.323$&$0.052$ & & KUV 16229+4106   \\
{\bf 162716.50$+$402728.48}  &{\bf sdB}    &$12.29$&$12.60$&$23560^{+\ 410}_{-\ 250}$&$5.44^{+0.03}_{-0.07}$&$-3$&$08^{+0.20}_{-0.29}$&$-4$&$35>$               &$-3$&$56>$               &$-3$&$75>$               & 0.00 &$-0.467$&$-0.157$&rv & FBS 1625+407     \\
{\bf 162822.57$+$272919.71}  &{\bf sdB}    &$13.11$&$13.72$&$25380^{+3520}_{-\ 60}$  &$5.31^{+0.05}_{-0.12}$&$-2$&$45^{+0.12}_{-0.30}$&$-3$&$66>$               &$-3$&$73^{+0.31}_{-0.45}$&$-2$&$98>$               & 0.00 &$-0.455$&$-0.137$&rv &                  \\
{\bf 163201.40$+$075940.00}  &{\bf sdB}    &$13.41$&$12.97$&$38110^{+\ 570}_{-\ 680}$&$5.38^{+0.06}_{-0.09}$&$-2$&$71^{+0.27}_{-0.29}$&$-5$&$03>$               &$-4$&$43>$               &$-4$&$21>$               & 0.03 &$0.134$ &$0.225$ &\#7 & PG 1629+081      \\
{\bf 163201.40$+$075940.00}  & $\dots$     &$\dots$&$\dots$&$35780^{+1420}_{-1580}$  &$5.14^{+0.12}_{-0.40}$&$-2$&$15>$               &$-4$&$20>$               &$-3$&$72>$               &$-3$&$89>$               & 0.10 &$\dots$ &$\dots$&\#11,he& PG 1629+081      \\
\vspace{-2mm}\\
{\bf 163215.73$+$851359.16}  &{\bf sdB}    &$12.58$&$12.45$&$33590^{+\ 210}_{-\ 810}$&$5.47^{+0.15}_{-0.08}$&$-3$&$38>$               &$-4$&$53>$               &$-4$&$31>$               &$-4$&$52>$               & 0.06 &$-0.401$&$-0.143$&na & FBS 1642+853     \\
{\bf 163705.28$+$411541.02}  &{\bf sdB}    &$12.90$&$14.15$&$26850^{+\ 420}_{-\ 310}$&$5.42^{+0.06}_{-0.05}$&$-2$&$75^{+0.16}_{-0.24}$&$-4$&$30>$               &$-4$&$30^{+0.28}_{-0.98}$&$-4$&$01>$               & 0.00 &$-0.420$&$-0.124$&s,rv & FBS 1635+413     \\
{\bf 164614.55$+$062300.71}  &{\bf sdB}    &$13.72$&$14.84$&$33170^{+\ 240}_{-\ 390}$&$5.84^{+0.08}_{-0.07}$&$-2$&$43^{+0.23}_{-0.12}$&$-3$&$70>$               &$-4$&$08>$               &$-4$&$87>$               & 0.01 &$-0.617$&$0.100$ &\#7,ca,r,rv& PG 1643+063      \\
{\bf 165054.44$+$353341.65}  &{\bf sdB}    &$13.85$&$15.49$&$33020^{+\ 610}_{-\ 280}$&$5.82^{+0.09}_{-0.11}$&$-1$&$32^{+0.03}_{-0.08}$&$-3$&$81>$               &$-4$&$17^{+0.31}_{-0.41}$&$-4$&$15>$               & 0.00 &$-0.241$&$-0.057$&r & PG 1649+356      \\
\vspace{-2mm}\\
{\bf 165157.16$+$262551.56}  &{\bf sdO}    &$13.56$&$14.26$&$67700^{+2370}_{-7080}$  &$5.80^{+0.06}_{-0.30}$&$-1$&$83^{+0.31}_{-0.12}$&$-3$&$28>$               &$-3$&$74>$               &$-3$&$56>$               & 0.00 &$-0.608$&$-0.252$&na &                  \\
{\bf 170211.83$+$483024.66}  &{\bf sdB}    &$13.22$&$14.30$&$26010^{+1110}_{-\ 140}$ &$5.18^{+0.09}_{-0.03}$&$-2$&$58^{+0.09}_{-0.33}$&$-4$&$00>$               &$-3$&$90>$               &$-3$&$67>$               & 0.00 &$-0.530$&$-0.155$& & PG 1700+486      \\
{\bf 171708.53$+$675712.24}  &{\bf WD}     &$13.76$&$13.73$&$14910^{+\ 100}_{-\ 150}$&$5.67^{+0.04}_{-0.03}$&$-2$&$26>$               &$-3$&$18>$               &$-2$&$81>$               &$-2$&$88>$               & 0.00 &$0.121$ &$-0.083$&RV\footnote[5]{\citet{vennes11b}},ca & \\
{\bf 172748.43$+$164456.52}  &{\bf sdB}    &$12.98$&$13.35$&$28210^{+\ 550}_{-\ 420}$&$5.27^{+0.09}_{-0.08}$&$-2$&$87^{+0.30}_{-0.61}$&$-3$&$67>$               &$-4$&$11>$               &$-3$&$94>$               & 0.14 &$0.024$ &$0.265$ &\#7,ca&                  \\
{\bf 172704.66$+$294229.22}  &{\bf sdB}    &$13.78$&$15.03$&$37610^{+\ 990}_{-1010}$ &$5.52^{+0.10}_{-0.13}$&$-2$&$66>$               &$-4$&$29>$               &$-3$&$75>$               &$-3$&$69>$               &\multicolumn{1}{r}{$<$0.07$\quad$}&$-0.650$&$-0.028$&f & LB   334 ?       \\
\hline
\end{tabular}
\begin{tabular}{l|cccllr@{.}lr@{.}lr@{.}lr@{.}lcrr|ll}
\hline
\multicolumn{1}{c|}{${\rm GALEXJ}$} & ${\rm Type}$   & $N_{\rm UV}$ & $V$ &\multicolumn{1}{c}{${\rm T}_{\rm eff}$}    & \multicolumn{1}{c}{$\log g$}
&\multicolumn{8}{c}{${\rm Abundances,\ }[{\rm X/H}]_\bullet
 {\rm\ or\ [Fe/H]}$}&\multicolumn{1}{c}{${\rm E}(B-V)$} &\multicolumn{1}{c}{$V-J$}&\multicolumn{1}{c|}{$J-H$}&${\rm Comments}$&${\rm Other\ name}$\\
\cline{7-14}                &    & ${\rm (mag)}$ & ${\rm (mag)}$&\multicolumn{1}{c}{${\rm (K)}$}
&\multicolumn{1}{c}{${\rm (cm\ s}^{-2}{\rm )}$} &\multicolumn{2}{c}{${\rm He}$}  &
\multicolumn{2}{c}{${\rm C}$} & \multicolumn{2}{c}{${\rm N}$}
&\multicolumn{2}{c}{${\rm O}$}& ${\rm (mag)}$ &${\rm (mag)}$&${\rm (mag)}$& &\\
\hline
{\bf 173153.70$+$064706.00}  &{\bf sdB}    &$13.52$&$13.74$&$27780^{+1030}_{-\ 470}$ &$5.35^{+0.18}_{-0.07}$&$-2$&$53>$               &$-3$&$84>$               &$-3$&$81>$               &$-3$&$60>$               & 0.16 &$-0.710$&$-0.062$&\#7,he,s&                  \\
{\bf 173630.26$+$073601.04}  &{\bf sdB}    &$13.68$&$13.91$&$28100^{+\ 390}_{-\ 360}$&$5.43^{+0.07}_{-0.06}$&$-3$&$19^{+0.34}_{-0.78}$&$-3$&$82>$               &$-4$&$33^{+0.38}_{-0.57}$&$-4$&$33>$               & 0.08 &$-0.125$&$-0.053$&\#7,ca,s&                  \\
{\bf 173651.20$+$280635.00A} &{\bf sdB}    &$11.53$&$11.44$&$36160^{+6500}_{-4220}$  &$5.24^{+0.84}_{-0.84}$&$-1$&$09^{+0.69}_{-1.34}$&$-2$&$21>$               &$-1$&$65>$               &$-1$&$63>$               & 0.11 &$0.591$ &$0.214$ &\#11 & TYC 2084-448-1   \\
     173651.20$+$280635.00B  &     F7V     &       &       &$6240$                   &$4.00$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=0.17$}                                                               &       &$(0.640)$&$(0.176)$ &M &                  \\
{\bf 173812.47$+$263408.58}  &{\bf sdB}    &$13.86$&$14.88$&$22880^{+\ 800}_{-\ 230}$&$5.56^{+0.05}_{-0.10}$&$-3$&$26>$               &$-4$&$13>$               &$-3$&$58>$               &$-3$&$20>$               & 0.00 &$-0.138$&$-0.237$&na &                  \\
{\bf 175137.44$+$371952.37}  &{\bf He-sdB} &$13.25$&$14.64$&$34630^{+\ 600}_{-\ 580}$&$5.89^{+0.12}_{-0.10}$&$-0$&$28^{+0.04}_{-0.06}$&$-2$&$92^{+0.14}_{-0.55}$&$-3$&$40^{+0.32}_{-0.44}$&$-3$&$63>$               & 0.00 &$-0.609$&$-0.252$&r,rv & FBS 1749+373     \\
\vspace{-2mm}\\
{\bf 175324.62$+$691058.08}  &{\bf He-sdO} &$13.84$&$15.46$&$43710^{+\ 280}_{-1160}$&$5.81^{+0.41}_{-0.06}$& $0$&$05^{+2.02}_{-0.02}$&$-2$&$33>$                &$-2$&$86^{+0.36}_{-0.96}$&$-2$&$67>$               & 0.07 &$-0.127$&$-0.513$&rv & FBS 1753+692     \\
{\bf 175340.57$-$500741.80A} &{\bf sdB}    &$13.21$&$12.88$&$32430^{+\ 880}_{-\ 570}$&$5.95^{+0.18}_{-0.18}$&$-2$&$25^{+0.31}_{-1.04}$&$-3$&$58>$               &$-4$&$70>$               &$-3$&$98>$               & 0.08 &$0.766$ &$0.253$ &\#7 &                  \\
     175340.57$-$500741.80B  &     F7V     &       &       &$6180$                   &$4.04$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.32$}                                                              &       &$(0.722)$&$(0.202)$ &M &               \\
{\bf 175548.50$+$501210.77}  &{\bf He-sdO} &$13.31$&$12.94$&$40370^{+\ 940}_{-\ 210}$&$5.96^{+0.05}_{-0.15}$&$1$&$30^{+0.27}_{-0.10}$ &$-2$&$06>$               &$-1$&$46^{+0.34}_{-0.19}$&$-2$&$17^{+0.57}_{-0.65}$& 0.00 &$-0.626$&$-0.161$&rv &                  \\
{\bf 181032.00$+$053909.00}  &{\bf sdB}    &$13.13$&$13.81$&$31890^{+\ 460}_{-\ 460}$&$5.81^{+0.11}_{-0.10}$&$-2$&$46>$               &$-3$&$50>$               &$-4$&$16^{+0.52}_{-1.76}$&$-4$&$11>$               & 0.17 &$-0.412$&$-0.049$&\#7,ca,r &                  \\
{\bf 182530.60$+$084749.34}  &{\bf sdO}    &$13.46$&$14.28$&$48970^{+\ 800}_{-3850}$ &$5.89^{+0.08}_{-0.11}$&$-2$&$52^{+0.29}_{-0.29}$&$-4$&$68>$               &$-3$&$74>$               &$-3$&$25>$               & 0.08 &$-0.329$&$-0.051$&\#7,ca,rv &                  \\
\vspace{-2mm}\\
{\bf 183129.61$+$085107.70}  &{\bf sdO}    &$13.90$&$14.59$&$62840^{+4310}_{-3310}$  &$6.27^{+0.19}_{-0.08}$&$-2$&$46^{+0.26}_{-0.29}$&$-3$&$97>$               &$-3$&$88>$               &$-3$&$47>$               & 0.12 &$0.435$ &$0.330$ &\#7,ca,t &             \\
{\bf 184559.80$-$413827.00}  &{\bf He-sdB} &$13.89$&$14.63$&$35930^{+\ 840}_{-4770}$ &$5.23^{+0.27}_{-0.23}$& $2$&$10^{+1.10}_{-0.38}$&$-0$&$82>$               &$-0$&$12>$               &$-0$&$66>$               & 0.12 &$-0.422$&$-0.035$&\#11,t & \\
{\bf 190211.74$-$513005.61}  &{\bf He-sdO} &$11.10$&$11.53$&$72300^{+5380}_{-3260}$  &$5.49^{+0.11}_{-0.11}$& $0$&$02^{+2.10}_{-0.03}$&$-2$&$58>$               &$-2$&$43^{+0.37}_{-0.25}$&$-2$&$91>$               & 0.07 &$-0.573$&$0.040$ &\#7,t & CD-51 11879, LSE 263      \\
{\bf 190302.50$-$352829.00}  &{\bf sdB}    &$13.36$&$14.34$&$32100^{+1760}_{-1260}$  &$5.26^{+0.31}_{-0.30}$&$-1$&$96>$               &$-3$&$20>$               &$-3$&$49>$               &$-3$&$30>$               & 0.01 &$-0.494$&$-0.124$&\#11,rv & BPS CS 22936-0293\\
{\bf 191109.30$-$140654.00}  &{\bf He-sdO} &$11.77$&$11.77$&$55970^{+4540}_{-1780}$  &$5.69^{+0.71}_{-0.09}$& $0$&$25^{+0.85}_{-0.11}$&$-3$&$37^{+0.70}_{-0.60}$&$-2$&$69>$               &$-1$&$82>$               & 0.15 &$-0.544$&$-0.082$&\#7,C\&N,rv&                  \\
{\bf 191109.30$-$140654.00}  & $\dots$     &$\dots$&$\dots$&$51300^{+4570}_{-2760}$  &$5.50^{+0.33}_{-0.00}$& $0$&$01^{+2.13}_{-0.09}$&$-2$&$32>$               &$-2$&$20>$               &$-1$&$76>$               & 0.15 &$\dots$ &$\dots$ &\#11,C\&N,rv&                  \\
\vspace{-2mm}\\
{\bf 191106.82$+$871604.35}  &{\bf sdB}    &$12.86$&$12.84$&$31610^{+\ 390}_{-\ 350}$&$5.81^{+0.13}_{-0.07}$&$-1$&$83^{+0.09}_{-0.09}$&$-4$&$06>$               &$-3$&$76>$               &$-4$&$25>$               & 0.00 &$-0.384$&$-0.141$&r & FBS 1930+872     \\
{\bf 200631.53$+$014307.25}  &{\bf sdB}    &$13.74$&$14.45$&$29600^{+\ 430}_{-\ 190}$&$5.62^{+0.06}_{-0.06}$&$-2$&$82^{+0.21}_{-0.33}$&$-3$&$67^{+0.09}_{-0.46}$&$-4$&$19^{+0.27}_{-0.69}$&$-4$&$55>$               & 0.06 &$-0.327$&$0.034$ &\#7,ca &                  \\
{\bf 200951.66$+$031032.81}  &{\bf sdB}    &$12.63$&$12.63$&$27160^{+\ 350}_{-\ 250}$&$5.46^{+0.04}_{-0.05}$&$-2$&$96^{+0.18}_{-0.26}$&$-4$&$32>$               &$-4$&$42^{+0.36}_{-0.40}$&$-4$&$50>$               & 0.04 &$-0.105$&$0.274$ &\#7,ca,s &                  \\
{\bf 200918.25$+$095143.67}  &{\bf sdB}    &$13.86$&$14.58$&$27000^{+\ 570}_{-\ 340}$&$5.60^{+0.06}_{-0.08}$&$-2$&$54^{+0.17}_{-0.20}$&$-3$&$94^{+0.43}_{-0.65}$&$-3$&$93^{+0.34}_{-0.56}$&$-3$&$95>$               & 0.11 &$-0.348$&$-0.195$&\#7,ca &                  \\
{\bf 201554.27$+$054824.91}  &{\bf sdB}    &$13.60$&$14.41$&$32510^{+\ 260}_{-\ 230}$&$5.88^{+0.05}_{-0.06}$&$-1$&$79^{+0.06}_{-0.07}$&$-4$&$15>$               &$-4$&$41^{+0.39}_{-0.98}$&$-4$&$71>$               & 0.04 &$-0.543$&$-0.206$&\#7,ca,r &                  \\
\vspace{-2mm}\\
{\bf 202027.26$+$070414.45A} &{\bf sdO}    &$13.85$&$14.02$&$44210^{+2630}_{-2280}$  &$5.98^{+0.25}_{-0.23}$&$-2$&$13^{+0.34}_{-0.79}$&$-4$&$37>$               &$-4$&$34>$               &$-3$&$57>$               & 0.00 &$0.357$ &$0.237$ &\#7,rv & \\
     202027.26$+$070414.45B  &     F3V     &       &       &$6070$                   &$3.08$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-1.11$}                                                              &       &$(0.558)$&$(0.241)$ &M &                 \\
{\bf 202059.85$-$225001.42A} &{\bf sdB}    &$11.92$&$11.82$&$34350^{+\ 330}_{-\ 140}$&$5.44^{+0.19}_{-0.02}$&$-1$&$80^{+0.11}_{-0.06}$&$-4$&$56^{+0.61}_{-0.08}$&$-4$&$61^{+0.57}_{-0.08}$&$-4$&$25^{+0.52}_{-0.08}$& 0.02 &$0.702$ &$0.266$ &\#7,rv &                  \\
     202059.85$-$225001.42B  &     G0V     &       &       &$5920$                   &$4.04$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=0.13$}                                                               &       &$(0.495)$&$(0.196)$ &M &                  \\  
{\bf 202216.83$+$015225.18A} &{\bf sdB}    &$13.56$&$13.19$&$36700^{+1160}_{-1660}$  &$5.79^{+0.25}_{-0.12}$&$-1$&$52^{+0.22}_{-0.21}$&$-5$&$93>$               &$-3$&$77>$               &$-3$&$52>$               & 0.07 &$0.847$ &$0.240$ &\#7 &                  \\
     202216.83$+$015225.18B  &     F6V     &       &       &$6310$                   &$4.27$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.25$}                                                              &       &$(0.629)$&$(0.175)$ &M &                  \\     
{\bf 202332.75$+$013618.82}  &{\bf sdB}    &$12.78$&$12.42$&$29450^{+\ 460}_{-\ 170}$&$5.60^{+0.06}_{-0.04}$&$-2$&$44^{+0.07}_{-0.20}$&$-4$&$16^{+0.29}_{-0.46}$&$-4$&$12^{+0.29}_{-0.30}$&$-4$&$35>$               & 0.05 &$-0.947$&$-0.095$&\#7,ca,rv &                  \\
\vspace{-2mm}\\ 
{\bf 203850.22$-$265747.16A} &{\bf sdO}    &$11.81$&$11.90$&$58450^{+4600}_{-7920}$  &$5.04^{+0.39}_{-0.17}$&$-1$&$13^{+0.27}_{-0.29}$&$-3$&$22>$               &$-2$&$94>$               &$-2$&$62>$               & 0.13 &$1.502$ &$0.454$ &\#7,rv &  \\
     203850.22$-$265747.16B  &  G3.5III    &       &       &$5270$                   &$3.02$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.29$}                                                              &       &$(1.289)$&$(0.432)$&M &                  \\    
{\bf 203913.41$+$201309.38}  &{\bf sdB}    &$12.69$&$12.64$&$30600^{+\ 270}_{-\ 270}$&$5.52^{+0.08}_{-0.06}$&$-3$&$18>$               &$-4$&$34>$               &$-4$&$18>$               &$-4$&$40>$               & 0.01 &$-0.945$&$-0.111$&\#7,rv&                  \\
{\bf 204302.45$+$103427.08}  &{\bf He-sdO} &$11.62$&$12.06$&$45700^{+1070}_{-\ 630}$ &$6.08^{+0.13}_{-0.24}$& $0$&$78^{+0.12}_{-0.25}$&$-2$&$37^{+0.85}_{-0.22}$&$-2$&$45^{+0.56}_{-1.02}$&$-1$&$92>$               & 0.03 &$-0.572$&$-0.181$&\#7,C\&N,t & ALS 11497,LSIV+10 9 \\ 
{\bf 204709.60$+$121015.38}  &{\bf sdB}    &$13.73$&$14.31$&$35510^{+\ 300}_{-\ 480}$&$5.88^{+0.07}_{-0.06}$&$-1$&$52^{+0.05}_{-0.09}$&$-4$&$74>$               &$-3$&$93>$               &$-4$&$37>$               & 0.07 &$-0.658$&$-0.086$&\#7,ca,r &                  \\
{\bf 205321.05$-$400626.94}  &     BHB     &$11.55$&$12.25$&$23050^{+\ 350}_{-\ 260}$&$4.78^{+0.05}_{-0.09}$&$-1$&$36^{+0.09}_{-0.09}$&$-4$&$50^{+0.62}_{-0.57}$&$-3$&$95^{+0.33}_{-0.52}$&$-3$&$70>$               & 0.06 &$-0.241$&$-0.158$&\#7,ca,rv& [SRA98] 6-1829   \\
{\bf 205652.32$+$033548.88}  &{\bf sdO}    &$13.36$&$14.27$&$40350^{+\ 610}_{-1130}$ &$5.55^{+0.07}_{-0.09}$&$-2$&$98^{+0.24}_{-0.50}$&$-4$&$90>$               &$-4$&$50>$               &$-4$&$42>$               & 0.03 &$-0.830$&$-0.074$&\#7,ca&                  \\
\hline
\end{tabular}
\end{minipage}
\end{center}
\end{table}
\end{landscape}

% 66666666666666666666666666666666666666666666666666666666666666666666666666666
\setcounter{table}{1}
\setlength{\tabcolsep}{5pt}
\newpage
\begin{landscape}
\begin{table}
\begin{center}
\begin{minipage}[h]{250mm}
\renewcommand{\footnoterule}{\vspace*{-15pt}}
\setstretch{1.08}
\caption[]{Atmospheric parameters of hot subdwarf stars in the {\sl GALEX} survey. Continued.}
\begin{tabular}{l|cccllr@{.}lr@{.}lr@{.}lr@{.}lcrr|ll}
\hline
\multicolumn{1}{c|}{${\rm GALEXJ}$} & ${\rm Type}$   & $N_{\rm UV}$ & $V$ &\multicolumn{1}{c}{${\rm T}_{\rm eff}$}    & \multicolumn{1}{c}{$\log g$}
&\multicolumn{8}{c}{${\rm Abundances,\ }[{\rm X/H}]_\bullet
 {\rm\ or\ [Fe/H]}$}&\multicolumn{1}{c}{${\rm E}(B-V)$} &\multicolumn{1}{c}{$V-J$}&\multicolumn{1}{c|}{$J-H$}&${\rm Comments}$&${\rm Other\ name}$\\
\cline{7-14}                &    & ${\rm (mag)}$ & ${\rm (mag)}$&\multicolumn{1}{c}{${\rm (K)}$}
&\multicolumn{1}{c}{${\rm (cm\ s}^{-2}{\rm )}$} &\multicolumn{2}{c}{${\rm He}$}  &
\multicolumn{2}{c}{${\rm C}$} & \multicolumn{2}{c}{${\rm N}$}
&\multicolumn{2}{c}{${\rm O}$}& ${\rm (mag)}$ &${\rm (mag)}$&${\rm (mag)}$& &\\
\hline
{\bf 205956.79$-$423203.58}  &     BHB     &$11.54$&$11.43$&$20730^{+\ 150}_{-\ 310}$&$4.52^{+0.09}_{-0.04}$&$-0$&$40^{+0.01}_{-0.13}$&$-2$&$78^{+0.20}_{-0.33}$&$-2$&$90^{+0.39}_{-0.45}$&$-2$&$55>$               & 0.02 &$-0.499$&$-0.145$&\#7,ca& CD-43 14300      \\
{\bf 210031.71$+$145213.83A} &{\bf sdB}    &$13.51$&$13.09$&$34170^{+2470}_{-\ 920}$ &$5.79^{+0.20}_{-0.24}$&$-1$&$41^{+0.20}_{-0.27}$&$-3$&$61>$               &$-3$&$20>$               &$-3$&$76>$               & 0.03 &$0.611$ &$0.210$ &\#7,r&                  \\
     210031.71$+$145213.83B  & F5.5IV-V    &       &       &$6550$                   &$4.06$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=0.31$}                                                               &       &$(0.622)$&$(0.173)$ &M &                  \\
{\bf 211041.43$+$142559.45}  &{\bf He-sdO} &$13.16$&$14.03$&$44470^{+\ 650}_{-\ 350}$&$6.23^{+0.08}_{-0.18}$&$1$&$15^{+0.13}_{-0.10}$ &$-1$&$49^{+0.19}_{-0.18}$&$-2$&$05^{+0.29}_{-0.76}$&$-2$&$16^{+0.52}_{-1.40}$& 0.03 &$-0.711$&$-0.164$&\#7,C\&N&                  \\
{\bf 211230.92$-$152410.37}  &{\bf He-sdO} &$11.46$&$12.56$&$78990^{+3750}_{-6040}$  &$5.84^{+0.38}_{-0.06}$&$-0$&$05^{+0.29}_{-0.06}$&$-2$&$46^{+0.83}_{-0.58}$&$-2$&$25^{+0.45}_{-0.22}$&$-2$&$98>$               & 0.23 &$0.349$ &$0.220$ &\#7,C\&N&                  \\
{\bf 212240.41$+$055808.08}  &{\bf sdB}    &$13.87$&$14.07$&$23340^{+\ 310}_{-\ 310}$&$5.13^{+0.05}_{-0.04}$&$-2$&$15^{+0.05}_{-0.14}$&$-3$&$84^{+0.28}_{-0.36}$&$-3$&$96^{+0.53}_{-0.63}$&$-3$&$53>$               & 0.06 &$-0.127$&$0.028$ &\#7,ca&                  \\
\vspace{-2mm}\\
{\bf 212328.22$+$833351.21}  &{\bf sdB}    &$13.84$&$13.95$&$27920^{+1070}_{-\ 230}$ &$5.47^{+0.06}_{-0.10}$&$-2$&$76^{+0.18}_{-0.30}$&$-3$&$97>$               &$-4$&$19^{+0.35}_{-1.27}$&$-3$&$82>$               & 0.07 &$-0.511$&$0.002$ &s & HS 2126+8320     \\
{\bf 212424.35$+$150619.44A} &{\bf sdB}    &$12.83$&$13.06$&$36030^{+\ 860}_{-\ 450}$&$5.80^{+0.10}_{-0.12}$&$-1$&$18^{+0.07}_{-0.12}$&$-3$&$80>$               &$-3$&$63>$               &$-3$&$89>$               & 0.01 &$0.599$ &$0.233$ &\#7,r&                  \\
     212424.35$+$150619.44B  &     F7V     &       &       &$6080$                   &$4.28$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.48$}                                                              &       &$(0.552)$&$(0.160)$ &M &                  \\
{\bf 212544.48$+$202812.18}  &{\bf He-sdO} &$12.21$&$13.67$&$53470^{+1120}_{-2990}$  &$6.28^{+0.07}_{-0.52}$& $0$&$38^{+0.39}_{-0.11}$&$-2$&$60^{+0.35}_{-0.88}$&$-1$&$94>$               &$-2$&$02>$               & 0.08 &$-0.296$&$-0.161$&\#7,C\&N &                  \\
{\bf 213730.94$+$221908.04A} &{\bf sdB}    &$13.03$&$13.51$&$36030^{+\ 760}_{-\ 760}$&$5.84^{+0.14}_{-0.15}$&$-1$&$26^{+0.13}_{-0.13}$&$-3$&$79>$               &$-3$&$25>$               &$-3$&$36>$               & 0.01 &$0.557$ &$0.255$ &\#7,r&                  \\
     213730.94$+$221908.04B  &     G1V     &       &       &$5640$                   &$4.50$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.65$}                                                              &       &$(0.511)$&$(0.244)$ &M &                  \\   
{\bf 214022.87$-$371414.05A} &{\bf sdB}    &$12.48$&$12.79$&$32660^{+2610}_{-\ 180}$ &$5.80^{+0.28}_{-0.12}$&$-1$&$61^{+0.12}_{-0.28}$&$-3$&$61>$               &$-3$&$64>$               &$-3$&$77>$               & 0.01 &$0.677$ &$0.212$ &\#7,r,rv&                  \\
     214022.87$-$371414.05B  &      F6V    &       &       &$6170$                   &$4.18$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.55$}                                                              &       &$(0.585)$&$(0.170)$ &M &                  \\   
\vspace{-2mm}\\
{\bf 215154.37$+$144208.42}  &{\bf sdB}    &$13.90$&$14.46$&$34290^{+\ 330}_{-\ 630}$&$5.46^{+0.21}_{-0.03}$&$-2$&$84>$               &$-5$&$07>$               &$-4$&$20>$               &$-4$&$41>$               & 0.11 &$-0.498$&$-0.171$&\#7,ca& HS 2149+1428     \\
{\bf 220102.29$+$083050.94}  &{\bf He-sdO} &$13.18$&$13.38$&$75050^{+1800}_{-7590}$  &$5.99^{+0.07}_{-0.24}$& $0$&$21^{+1.07}_{-0.06}$&$-3$&$06>$               &$-2$&$37^{+0.46}_{-0.90}$&$-2$&$62>$               & 0.09 &$-0.027$&$0.100$ &\#7& PG 2158+082 \\
{\bf 220551.86$-$314105.55}  &{\bf sdB}    &$12.58$&$12.22$&$28650^{+\ 930}_{-\  80}$&$5.68^{+0.01}_{-0.14}$&$-2$&$09^{+0.12}_{-0.03}$&$-4$&$62^{+0.64}_{-0.53}$&$-4$&$53^{+0.51}_{-0.38}$&$-4$&$55^{+0.55}_{-0.87}$& 0.02 &$-0.527$&$-0.036$&\#7& BPS CS 30337-0074\\
{\bf 222554.48$+$172310.86}  &{\bf sdB}    &$13.79$&$14.63$&$37890^{+\ 420}_{-1300}$ &$5.67^{+0.13}_{-0.08}$&$-1$&$39^{+0.09}_{-0.11}$&$-4$&$65>$               &$-4$&$09>$               &$-3$&$63>$               & 0.07 &$0.277$ &$0.319$ &\#7& PG 2223+171      \\
\vspace{-2mm}\\
{\bf 222758.59$+$200623.32A} &{\bf sdB}    &$11.07$&$10.60$&$30540^{+1000}_{-1520}$  &$5.76^{+0.38}_{-0.19}$&$-1$&$26^{+0.21}_{-0.30}$&$-5$&$98>$               &$-3$&$14>$               &$-3$&$30>$               & 0.00 &$0.558$ &$0.100$ &\#7& TYC 1703-394-1   \\
     222758.59$+$200623.32B  &     F5V     &       &       &$6610$                   &$4.33$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=0.08$}                                                               &       &$(0.701)$&$(0.180)$ &M &                  \\   
{\bf 223531.53$+$143358.82}  &{\bf sdB}    &$12.86$&$14.05$&$35020^{+\ 380}_{-\ 820}$&$5.26^{+0.15}_{-0.10}$&$-2$&$72^{+0.33}_{-0.40}$&$-4$&$68>$               &$-4$&$09^{+0.38}_{-0.86}$&$-4$&$09>$               & 0.02 &$-0.593$&$-0.109$&\#7& HS 2233+1418   \\
{\bf 223521.97$-$502119.64}  &{\bf He-sdO} &$11.90$&$12.61$&$52460^{+2730}_{-\ 500}$ &$6.18^{+0.05}_{-0.41}$& $0$&$46^{+0.23}_{-0.09}$&$-2$&$75^{+0.45}_{-0.19}$&$-2$&$45>$               &$-2$&$03>$               & 0.00 &$-0.985$&$-0.091$&\#7,C\&N&                  \\
{\bf 223737.00$+$224414.00}  &{\bf sdO}    &$12.32$&$12.92$&$42860^{+\ 870}_{-1590}$ &$5.51^{+0.08}_{-0.12}$&$-3$&$06^{+0.39}_{-0.50}$&$-4$&$90>$               &$-4$&$40>$               &$-4$&$32>$               & 0.00 &$-0.489$&$-0.181$&\#7,ca& Balloon 90900004\\
{\bf 223913.48$+$181945.69}  &{\bf sdB}    &$13.81$&$14.29$&$28970^{+\ 390}_{-\ 290}$&$5.44^{+0.08}_{-0.04}$&$-2$&$55^{+0.21}_{-0.19}$&$-4$&$05>$               &$-4$&$39^{+0.39}_{-0.61}$&$-4$&$36>$               & 0.04 &$-0.214$&$-0.169$&\#7,s&                  \\
\vspace{-2mm}\\
{\bf 224503.57$+$322150.70}  &{\bf sdB}    &$13.41$&$13.85$&$29530^{+\ 470}_{-\ 320}$&$5.61^{+0.08}_{-0.09}$&$-3$&$10^{+0.29}_{-0.62}$&$-3$&$98>$               &$-3$&$86>$               &$-3$&$71>$               & 0.05 &$-0.609$&$-0.157$&na,f,t & HS 2242+3206     \\
{\bf 225444.11$-$551505.64}  &{\bf sdB}    &$11.09$&$12.08$&$31070^{+\ 150}_{-\ 190}$&$5.80^{+0.04}_{-0.06}$&$-2$&$47^{+0.15}_{-0.13}$&$-4$&$65>$               &$-4$&$51>$               &$-4$&$54>$               & 0.02 &$-0.745$&$-0.151$&\#7,r,rv & \\
{\bf 230314.37$+$392544.80}  &{\bf sdB}    &$13.73$&$14.10$&$35620^{+\ 370}_{-\ 690}$&$5.64^{+0.27}_{-0.05}$&$-1$&$52^{+0.18}_{-0.08}$&$-4$&$88>$               &$-4$&$54>$               &$-4$&$33>$               & 0.02 &$-0.495$&$-0.178$&na &                  \\
{\bf 232350.79$+$143108.08}  &{\bf sdB}    &$13.85$&$14.70$&$28220^{+\ 440}_{-\ 260}$&$5.38^{+0.15}_{-0.02}$&$-3$&$16^{+0.32}_{-0.77}$&$-4$&$48>$               &$-4$&$46^{+0.41}_{-2.69}$&$-3$&$98>$               & 0.03 &$-0.544$&$-0.187$&\#7,s,rv& PG 2321+142      \\
{\bf 232917.93$+$325348.37A} &{\bf sdB}    &$13.13$&$12.79$&$34870^{+3630}_{-1260}$  &$5.90^{+0.60}_{-0.36}$&$-1$&$52^{+0.46}_{-0.61}$&$-2$&$64>$               &$-2$&$53>$               &$-3$&$08>$               & 0.01 &$0.850$ &$0.146$ &na,he,r &                  \\
     232917.93$+$325348.37B  &      F4V    &       &       &$6300$                   &$4.04$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.29$}                                                              &       &$(0.685)$&$(0.180)$ &M &                  \\    
\vspace{-2mm}\\
{\bf 233158.95$+$281522.68A} &{\bf sdB}    &$13.82$&$14.11$&$38460^{+2950}_{-1580}$  &$5.65^{+0.25}_{-0.33}$&$-2$&$15>$               &$-3$&$92>$               &$-3$&$43>$               &$-3$&$42>$               & 0.00 &$0.265$ &$0.179$ &d &                  \\
     233158.95$+$281522.68B  &     F8V     &       &       &$5920$                   &$4.23$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=-0.31$}                                                              &       &$(0.232)$&$(0.119)$ &M &                  \\
{\bf 234422.01$-$342700.39}  &{\bf sdB}    &$11.39$&$10.95$&$28390^{+\ 410}_{-\ 120}$&$5.39^{+0.05}_{-0.03}$&$-3$&$07^{+0.21}_{-0.26}$&$-4$&$83>$               &$-4$&$83^{+0.37}_{-0.97}$&$-4$&$23>$               & 0.02 &$-0.631$&$-0.103$&\#7,s & CD$-$35 15910\\
{\bf 234947.65$+$384441.57}  &{\bf sdB}    &$11.31$&$11.71$&$23770^{+\ 330}_{-\ 350}$&$5.38^{+0.05}_{-0.06}$&$-3$&$44^{+0.25}_{-0.30}$&$-3$&$97>$               &$-4$&$08>$               &$-3$&$99>$               & 0.09 &$-0.330$&$-0.116$&RV\footnote[6]{\citet{kawka10}}& FBS 2347+385     \\
\hline
\end{tabular}
\end{minipage}
\end{center}
\end{table}
\end{landscape}

\begin{sidewaystable}
\vspace{2cm}
\setlength{\tabcolsep}{5.5pt}
%\begin{table}
\begin{minipage}[h]{150mm}
\renewcommand\thefootnote{\alph{footnote}}
\renewcommand{\footnoterule}{\vspace{-20pt}}
\setstretch{1.08}
{\small
\begin{tabular}{l|cccllr@{.}lr@{.}lr@{.}lr@{.}lcrr|ll}
\hline
\multicolumn{1}{c|}{${\rm GALEXJ}$} & ${\rm Type}$   & $N_{\rm UV}$ & $V$ &\multicolumn{1}{c}{${\rm T}_{\rm eff}$}    & \multicolumn{1}{c}{$\log g$}
&\multicolumn{8}{c}{${\rm Abundances,\ }[{\rm X/H}]_\bullet
 {\rm\ or\ [Fe/H]}$}&\multicolumn{1}{c}{${\rm E}(B-V)$} &\multicolumn{1}{c}{$V-J$}&\multicolumn{1}{c|}{$J-H$}&${\rm Comments}$&${\rm Other\ name}$\\
\cline{7-14}                &    & ${\rm (mag)}$ & ${\rm (mag)}$&\multicolumn{1}{c}{${\rm (K)}$}
&\multicolumn{1}{c}{${\rm (cm\ s}^{-2}{\rm )}$} &\multicolumn{2}{c}{${\rm He}$}  &
\multicolumn{2}{c}{${\rm C}$} & \multicolumn{2}{c}{${\rm N}$}
&\multicolumn{2}{c}{${\rm O}$}& ${\rm (mag)}$ &${\rm (mag)}$&${\rm (mag)}$& &\\
\hline
{\bf 071646.93$+$231930.16A} &{\bf   B}    &$13.32$&$11.63$&$11140\pm180$            &$4.39^{+0.06}_{-0.22}$&$-1$&$06>$               &$-2$&$31>$               &$-1$&$76>$               &$-1$&$75>$               & 0.00 &$0.105$ &$0.016$ &na &                  \\
     071646.93$+$231930.16B  &      A1V    &       &       &$9310$                   &$3.67$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=0.11$}                                                               &             &$(0.012)$&$(0.001)$ &M &                  \\
{\bf 085158.89$-$171238.86}\footnote[1]{Target is taken from \citet{jimenez11}.} &{\bf He-sdO} &$12.16$&$11.40$&$39060^{+\ 580}_{-\ 150}$&$5.79^{+0.10}_{-0.04}$&=$3$&$00$                &$-1$&$08>$               &$-0$&$15^{+0.14}_{-0.23}$&$-0$&$42>$               & 0.04 &$-1.013$&$-0.139$&\#7,t & TYC 6017$-$419$-$1\\
{\bf 160011.80$-$643330.35}\Large{$^a$} &{\bf He-sdB} &$     $&$11.86$&$34640^{+\ 590}_{-\ 580}$&$6.02^{+0.08}_{-0.11}$&$-0$&$30^{+0.05}_{-0.04}$&$-2$&$83^{+0.31}_{-0.15}$&$-2$&$92^{+0.18}_{-0.45}$&$-3$&$78>$               & 0.03 &$-0.708$&$-0.167$&\#7 & TYC 9044$-$1653$-$1 \\
{\bf 215341.26$-$700431.55}\Large{$^a$} &{\bf sdB}    &$12.36$&$11.53$&$23720^{+\ 260}_{-\ 230}$&$5.65^{+0.03}_{-0.02}$&$-3$&$22^{+0.13}_{-1.15}$&$-4$&$49>$               &$-4$&$11>$               &$-3$&$89>$               & 0.00 &$-0.622$&$-0.112$&\#7 & TYC 9327$-$1311$-$1\\
{\bf 234903.27$+$411925.62A} &{\bf B?}     &$12.92$&$9.93$ &$\approx$$11730         $&$\approx$$5.79       $&$-0$&$10>$               &$-1$&$00>$               &$-1$&$00>$               &$-1$&$00>$               & 0.10 &$0.602$ &$0.039$ &d & BD+40  5153      \\
     234903.27$+$411925.62B  &    A4V      &       &       &$7940$                   &$3.44$                 &\multicolumn{8}{c}{${\rm [Fe/H]}=0.13$}                                                               &       &$(0.284)$&$(0.090)$ &M &                \\   
\hline
\end{tabular}
